Fourier Path Integral Monte Carlo Method for the Calculation of the Microcanonical Density of States

Using a Hubbard-Stratonovich transformation coupled with Fourier path integral methods, expressions are derived for the numerical evaluation of the microcanonical density of states for quantum particles obeying Boltzmann statistics. A numerical algorithmis suggested to evaluate the quantum density of states and illustrated on a one-dimensional model system.

==> (inline-0) <==
\begin{picture}(1500,1800)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,328){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,328){\makebox(0,0)[r]{50}}
\put(1416,328){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,498){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,498){\makebox(0,0)[r]{100}}
\put(1416,498){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,668){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,668){\makebox(0,0)[r]{150}}
\put(1416,668){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,838){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,838){\makebox(0,0)[r]{200}}
\put(1416,838){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1007){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1007){\makebox(0,0)[r]{250}}
\put(1416,1007){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1177){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1177){\makebox(0,0)[r]{300}}
\put(1416,1177){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1347){\makebox(0,0)[r]{350}}
\put(1416,1347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1517){\makebox(0,0)[r]{400}}
\put(1416,1517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1687){\makebox(0,0)[r]{450}}
\put(1416,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.5}}
\put(498,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){1}}
\put(733,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.5}}
\put(967,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){2}}
\put(1202,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2.5}}
\put(1436,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,922){\makebox(0,0)[l]{\shortstack{$\Omega (E)$}}}
\put(850,68){\makebox(0,0){$E/\hbar \omega$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(311,773){\usebox{\plotpoint}}
\put(311,773){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(312,784){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(313,796){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(314,807){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(315,819){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(316,830){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(317,842){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(318,853){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(319,865){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(320,876){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(321,888){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(322,899){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(323,911){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(324,922){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(325,934){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(326,945){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(327,957){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(328,968){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(329,980){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(330,991){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(331,1003){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(332,1014){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(333,1026){\rule[-0.175pt]{0.350pt}{2.776pt}}
\put(334,1037){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(335,1047){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(336,1057){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(337,1067){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(338,1077){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(339,1087){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(340,1097){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(341,1107){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(342,1117){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(343,1127){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(344,1137){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(345,1147){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(346,1157){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(347,1167){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(348,1177){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(349,1187){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(350,1197){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(351,1207){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(352,1217){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(353,1227){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(354,1237){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(355,1247){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(356,1257){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(357,1267){\rule[-0.175pt]{0.350pt}{2.399pt}}
\put(358,1277){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(359,1284){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(360,1292){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(361,1299){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(362,1307){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(363,1315){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(364,1322){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(365,1330){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(366,1338){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(367,1345){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(368,1353){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(369,1361){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(370,1368){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(371,1376){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(372,1384){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(373,1391){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(374,1399){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(375,1407){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(376,1414){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(377,1422){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(378,1430){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(379,1437){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(380,1445){\rule[-0.175pt]{0.350pt}{1.843pt}}
\put(381,1453){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(382,1458){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(383,1463){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(384,1468){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(385,1473){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(386,1478){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(387,1483){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(388,1488){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(389,1493){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(390,1498){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(391,1503){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(392,1508){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(393,1514){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(394,1519){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(395,1524){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(396,1529){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(397,1534){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(398,1539){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(399,1544){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(400,1549){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(401,1554){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(402,1559){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(403,1564){\rule[-0.175pt]{0.350pt}{1.225pt}}
\put(404,1569){\rule[-0.175pt]{0.350pt}{1.224pt}}
\put(405,1575){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(406,1578){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(407,1581){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(408,1584){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(409,1587){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(410,1591){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(411,1594){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(412,1597){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(413,1600){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(414,1603){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(415,1607){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(416,1610){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(417,1613){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(418,1616){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(419,1620){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(420,1623){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(421,1626){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(422,1629){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(423,1632){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(424,1636){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(425,1639){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(426,1642){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(427,1645){\rule[-0.175pt]{0.350pt}{0.775pt}}
\put(428,1649){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(429,1648){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(431,1647){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(432,1646){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(434,1645){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(436,1644){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(437,1643){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(439,1642){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(440,1641){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(442,1640){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(444,1639){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(445,1638){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(447,1637){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(448,1636){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(450,1635){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(452,1632){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(453,1630){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(454,1628){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(455,1626){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(456,1624){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(457,1622){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(458,1620){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(459,1618){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(460,1616){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(461,1614){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(462,1612){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(463,1610){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(464,1608){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(465,1606){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(466,1604){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(467,1602){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(468,1600){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(469,1598){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(470,1596){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(471,1594){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(472,1592){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(473,1590){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(474,1588){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(475,1582){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(476,1576){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(477,1570){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(478,1564){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(479,1558){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(480,1552){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(481,1546){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(482,1540){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(483,1534){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(484,1528){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(485,1522){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(486,1516){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(487,1510){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(488,1504){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(489,1498){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(490,1492){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(491,1486){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(492,1480){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(493,1474){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(494,1468){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(495,1462){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(496,1456){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(497,1450){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(498,1442){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(499,1435){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(500,1428){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(501,1421){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(502,1413){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(503,1406){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(504,1399){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(505,1392){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(506,1384){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(507,1377){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(508,1370){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(509,1363){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(510,1355){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(511,1348){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(512,1341){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(513,1334){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(514,1326){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(515,1319){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(516,1312){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(517,1305){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(518,1297){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(519,1290){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(520,1283){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(521,1276){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(522,1266){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(523,1257){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(524,1248){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(525,1239){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(526,1230){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(527,1221){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(528,1212){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(529,1202){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(530,1193){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(531,1184){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(532,1175){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(533,1166){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(534,1157){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(535,1148){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(536,1139){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(537,1129){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(538,1120){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(539,1111){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(540,1102){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(541,1093){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(542,1084){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(543,1075){\rule[-0.175pt]{0.350pt}{2.200pt}}
\put(544,1066){\rule[-0.175pt]{0.350pt}{2.199pt}}
\put(545,1057){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(546,1048){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(547,1040){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(548,1031){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(549,1023){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(550,1014){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(551,1006){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(552,997){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(553,989){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(554,980){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(555,972){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(556,963){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(557,954){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(558,946){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(559,937){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(560,929){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(561,920){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(562,912){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(563,903){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(564,895){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(565,886){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(566,878){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(567,869){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(568,861){\rule[-0.175pt]{0.350pt}{2.058pt}}
\put(569,851){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(570,842){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(571,832){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(572,823){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(573,813){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(574,804){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(575,794){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(576,785){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(577,775){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(578,766){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(579,756){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(580,747){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(581,737){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(582,728){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(583,718){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(584,709){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(585,699){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(586,690){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(587,680){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(588,671){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(589,661){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(590,652){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(591,643){\rule[-0.175pt]{0.350pt}{2.283pt}}
\put(592,634){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(593,626){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(594,617){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(595,609){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(596,600){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(597,592){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(598,584){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(599,575){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(600,567){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(601,558){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(602,550){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(603,541){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(604,533){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(605,525){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(606,516){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(607,508){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(608,499){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(609,491){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(610,483){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(611,474){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(612,466){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(613,457){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(614,449){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(615,441){\rule[-0.175pt]{0.350pt}{2.028pt}}
\put(616,434){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(617,428){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(618,421){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(619,415){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(620,409){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(621,402){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(622,396){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(623,390){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(624,383){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(625,377){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(626,371){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(627,364){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(628,358){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(629,352){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(630,345){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(631,339){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(632,333){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(633,326){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(634,320){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(635,314){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(636,307){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(637,301){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(638,295){\rule[-0.175pt]{0.350pt}{1.529pt}}
\put(639,292){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(640,289){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(641,286){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(642,283){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(643,280){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(644,277){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(645,274){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(646,271){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(647,268){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(648,265){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(649,262){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(650,259){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(651,256){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(652,253){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(653,250){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(654,247){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(655,244){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(656,241){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(657,238){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(658,235){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(659,232){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(660,229){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(661,226){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(662,224){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(663,222){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(664,220){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(665,219){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(666,217){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(667,215){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(668,214){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(669,212){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(670,210){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(671,208){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(672,207){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(673,205){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(674,203){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(675,202){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(676,200){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(677,198){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(678,196){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(679,195){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(680,193){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(681,191){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(682,190){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(683,188){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(684,186){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(685,185){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(686,185){\usebox{\plotpoint}}
\put(686,185){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(687,186){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(688,188){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(689,190){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(690,192){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(691,194){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(692,196){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(693,198){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(694,200){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(695,202){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(696,204){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(697,206){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(698,208){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(699,210){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(700,212){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(701,214){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(702,216){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(703,218){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(704,220){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(705,222){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(706,224){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(707,226){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(708,228){\rule[-0.175pt]{0.350pt}{0.471pt}}
\put(709,230){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(710,233){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(711,237){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(712,241){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(713,245){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(714,249){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(715,253){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(716,257){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(717,261){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(718,264){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(719,268){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(720,272){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(721,276){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(722,280){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(723,284){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(724,288){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(725,292){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(726,295){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(727,299){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(728,303){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(729,307){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(730,311){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(731,315){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(732,319){\rule[-0.175pt]{0.350pt}{0.933pt}}
\put(733,323){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(734,328){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(735,333){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(736,338){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(737,344){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(738,349){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(739,354){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(740,360){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(741,365){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(742,370){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(743,376){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(744,381){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(745,386){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(746,391){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(747,397){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(748,402){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(749,407){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(750,413){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(751,418){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(752,423){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(753,429){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(754,434){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(755,439){\rule[-0.175pt]{0.350pt}{1.278pt}}
\put(756,445){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(757,451){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(758,457){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(759,464){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(760,470){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(761,476){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(762,483){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(763,489){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(764,496){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(765,502){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(766,508){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(767,515){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(768,521){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(769,527){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(770,534){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(771,540){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(772,547){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(773,553){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(774,559){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(775,566){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(776,572){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(777,578){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(778,585){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(779,591){\rule[-0.175pt]{0.350pt}{1.536pt}}
\put(780,598){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(781,602){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(782,607){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(783,612){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(784,617){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(785,622){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(786,627){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(787,632){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(788,637){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(789,642){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(790,647){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(791,652){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(792,656){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(793,661){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(794,666){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(795,671){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(796,676){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(797,681){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(798,686){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(799,691){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(800,696){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(801,701){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(802,706){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(803,710){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(804,716){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(805,722){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(806,728){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(807,734){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(808,739){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(809,745){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(810,751){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(811,757){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(812,763){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(813,768){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(814,774){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(815,780){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(816,786){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(817,792){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(818,797){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(819,803){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(820,809){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(821,815){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(822,821){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(823,826){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(824,832){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(825,838){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(826,844){\rule[-0.175pt]{0.350pt}{1.395pt}}
\put(827,850){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(828,853){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(829,857){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(830,861){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(831,865){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(832,869){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(833,873){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(834,877){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(835,881){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(836,885){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(837,889){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(838,893){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(839,897){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(840,901){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(841,905){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(842,909){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(843,913){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(844,917){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(845,921){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(846,925){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(847,929){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(848,933){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(849,937){\rule[-0.175pt]{0.350pt}{0.953pt}}
\put(850,941){\usebox{\plotpoint}}
\put(851,942){\usebox{\plotpoint}}
\put(852,943){\usebox{\plotpoint}}
\put(853,944){\usebox{\plotpoint}}
\put(854,946){\usebox{\plotpoint}}
\put(855,947){\usebox{\plotpoint}}
\put(856,948){\usebox{\plotpoint}}
\put(857,949){\usebox{\plotpoint}}
\put(858,951){\usebox{\plotpoint}}
\put(859,952){\usebox{\plotpoint}}
\put(860,953){\usebox{\plotpoint}}
\put(861,954){\usebox{\plotpoint}}
\put(862,956){\usebox{\plotpoint}}
\put(863,957){\usebox{\plotpoint}}
\put(864,958){\usebox{\plotpoint}}
\put(865,959){\usebox{\plotpoint}}
\put(866,961){\usebox{\plotpoint}}
\put(867,962){\usebox{\plotpoint}}
\put(868,963){\usebox{\plotpoint}}
\put(869,964){\usebox{\plotpoint}}
\put(870,966){\usebox{\plotpoint}}
\put(871,967){\usebox{\plotpoint}}
\put(872,968){\usebox{\plotpoint}}
\put(873,969){\usebox{\plotpoint}}
\put(873,967){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(874,965){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(875,962){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(876,960){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(877,957){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(878,955){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(879,952){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(880,950){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(881,947){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(882,945){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(883,942){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(884,940){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(885,938){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(886,935){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(887,933){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(888,930){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(889,928){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(890,925){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(891,923){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(892,920){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(893,918){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(894,915){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(895,913){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(896,911){\rule[-0.175pt]{0.350pt}{0.592pt}}
\put(897,908){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(898,905){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(899,902){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(900,899){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(901,896){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(902,893){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(903,890){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(904,888){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(905,885){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(906,882){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(907,879){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(908,876){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(909,873){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(910,870){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(911,867){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(912,865){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(913,862){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(914,859){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(915,856){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(916,853){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(917,850){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(918,847){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(919,845){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(920,840){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(921,836){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(922,831){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(923,827){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(924,823){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(925,818){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(926,814){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(927,810){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(928,805){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(929,801){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(930,796){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(931,792){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(932,788){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(933,783){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(934,779){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(935,775){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(936,770){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(937,766){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(938,761){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(939,757){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(940,753){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(941,748){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(942,744){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(943,740){\rule[-0.175pt]{0.350pt}{1.054pt}}
\put(944,734){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(945,729){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(946,723){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(947,718){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(948,712){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(949,707){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(950,701){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(951,696){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(952,691){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(953,685){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(954,680){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(955,674){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(956,669){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(957,663){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(958,658){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(959,653){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(960,647){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(961,642){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(962,636){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(963,631){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(964,625){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(965,620){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(966,615){\rule[-0.175pt]{0.350pt}{1.309pt}}
\put(967,611){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(968,607){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(969,603){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(970,599){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(971,595){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(972,591){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(973,587){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(974,583){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(975,579){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(976,575){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(977,571){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(978,567){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(979,564){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(980,560){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(981,556){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(982,552){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(983,548){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(984,544){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(985,540){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(986,536){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(987,532){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(988,528){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(989,524){\rule[-0.175pt]{0.350pt}{0.944pt}}
\put(990,521){\rule[-0.175pt]{0.350pt}{0.943pt}}
\put(991,515){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(992,510){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(993,504){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(994,499){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(995,494){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(996,488){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(997,483){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(998,478){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(999,472){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1000,467){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1001,462){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1002,456){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1003,451){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1004,446){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1005,440){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1006,435){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1007,430){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1008,424){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1009,419){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1010,414){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1011,408){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1012,403){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1013,398){\rule[-0.175pt]{0.350pt}{1.288pt}}
\put(1014,396){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1015,395){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1016,393){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1017,392){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1018,390){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1019,389){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1020,387){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1021,386){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1022,384){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1023,383){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1024,381){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1025,380){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1026,379){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1027,377){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1028,376){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1029,374){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1030,373){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1031,371){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1032,370){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1033,368){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1034,367){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1035,365){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1036,364){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1037,363){\rule[-0.175pt]{0.350pt}{0.351pt}}
\put(1038,361){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1039,359){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1040,357){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1041,355){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1042,354){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1043,352){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1044,350){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1045,348){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1046,346){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1047,345){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1048,343){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1049,341){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1050,339){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1051,338){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1052,336){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1053,334){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1054,332){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1055,330){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1056,329){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1057,327){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1058,325){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1059,323){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1060,322){\rule[-0.175pt]{0.350pt}{0.429pt}}
\put(1061,322){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(1062,323){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(1064,324){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(1066,325){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(1068,326){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(1069,327){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(1071,328){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(1073,329){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(1075,330){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(1076,331){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(1078,332){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(1080,333){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(1082,334){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(1084,335){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1085,337){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1086,340){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1087,343){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1088,345){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1089,348){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1090,351){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1091,353){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1092,356){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1093,359){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1094,362){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1095,364){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1096,367){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1097,370){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1098,372){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1099,375){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1100,378){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1101,381){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1102,383){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1103,386){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1104,389){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1105,391){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1106,394){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1107,397){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(1108,400){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1109,403){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1110,407){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1111,411){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1112,414){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1113,418){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1114,422){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1115,425){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1116,429){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1117,433){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1118,436){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1119,440){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1120,444){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1121,448){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1122,451){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1123,455){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1124,459){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1125,462){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1126,466){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1127,470){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1128,473){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1129,477){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1130,481){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1131,484){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1132,487){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1133,490){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1134,492){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1135,495){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1136,497){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1137,500){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1138,502){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1139,505){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1140,507){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1141,510){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1142,512){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1143,515){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1144,518){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1145,520){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1146,523){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1147,525){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1148,528){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1149,530){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1150,533){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1151,535){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1152,538){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1153,540){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1154,543){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1155,546){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1156,551){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1157,557){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1158,563){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1159,569){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1160,575){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1161,581){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1162,587){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1163,593){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1164,599){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1165,605){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1166,611){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1167,617){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1168,623){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1169,629){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1170,635){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1171,641){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1172,647){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1173,653){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1174,659){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1175,665){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1176,671){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1177,677){\rule[-0.175pt]{0.350pt}{1.435pt}}
\put(1178,683){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1179,685){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1180,688){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1181,691){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1182,694){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1183,697){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1184,700){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1185,703){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1186,706){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1187,709){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1188,712){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1189,715){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1190,718){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1191,721){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1192,724){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1193,727){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1194,730){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1195,733){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1196,736){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1197,739){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1198,742){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1199,745){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1200,748){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1201,751){\rule[-0.175pt]{0.350pt}{0.713pt}}
\put(1202,753){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1203,756){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1204,759){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1205,762){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1206,765){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1207,767){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1208,770){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1209,773){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1210,776){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1211,779){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1212,781){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1213,784){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1214,787){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1215,790){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1216,792){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1217,795){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1218,798){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1219,801){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1220,804){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1221,806){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1222,809){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1223,812){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1224,815){\rule[-0.175pt]{0.350pt}{0.670pt}}
\put(1225,817){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1226,820){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1227,822){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1228,824){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1229,826){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1230,828){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1231,831){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1232,833){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1233,835){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1234,837){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1235,839){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1236,841){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1237,844){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1238,846){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1239,848){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1240,850){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1241,852){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1242,854){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1243,857){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1244,859){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1245,861){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1246,863){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1247,865){\rule[-0.175pt]{0.350pt}{0.524pt}}
\put(1248,867){\usebox{\plotpoint}}
\put(1248,868){\usebox{\plotpoint}}
\put(1249,867){\usebox{\plotpoint}}
\put(1250,866){\usebox{\plotpoint}}
\put(1251,865){\usebox{\plotpoint}}
\put(1253,864){\usebox{\plotpoint}}
\put(1254,863){\usebox{\plotpoint}}
\put(1255,862){\usebox{\plotpoint}}
\put(1256,861){\usebox{\plotpoint}}
\put(1258,860){\usebox{\plotpoint}}
\put(1259,859){\usebox{\plotpoint}}
\put(1260,858){\usebox{\plotpoint}}
\put(1261,857){\usebox{\plotpoint}}
\put(1263,856){\usebox{\plotpoint}}
\put(1264,855){\usebox{\plotpoint}}
\put(1265,854){\usebox{\plotpoint}}
\put(1266,853){\usebox{\plotpoint}}
\put(1268,852){\usebox{\plotpoint}}
\put(1269,851){\usebox{\plotpoint}}
\put(1270,850){\usebox{\plotpoint}}
\put(1272,844){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1273,840){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1274,836){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1275,832){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1276,828){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1277,824){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1278,820){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1279,815){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1280,811){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1281,807){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1282,803){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1283,799){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1284,795){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1285,791){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1286,787){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1287,782){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1288,778){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1289,774){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1290,770){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1291,766){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1292,762){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1293,758){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1294,754){\rule[-0.175pt]{0.350pt}{0.995pt}}
\put(1295,750){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1296,746){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1297,742){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1298,739){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1299,735){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1300,731){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1301,727){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1302,724){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1303,720){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1304,716){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1305,712){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1306,709){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1307,705){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1308,701){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1309,697){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1310,694){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1311,690){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1312,686){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1313,682){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1314,679){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1315,675){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1316,671){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1317,667){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1318,664){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1319,660){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1320,656){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1321,652){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1322,649){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1323,645){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1324,641){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1325,638){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1326,634){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1327,630){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1328,627){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1329,623){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1330,619){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1331,615){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1332,612){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1333,608){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1334,604){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1335,601){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1336,597){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1337,593){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1338,590){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1339,586){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1340,582){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1341,579){\rule[-0.175pt]{0.350pt}{0.890pt}}
\put(1342,573){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1343,567){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1344,561){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1345,555){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1346,549){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1347,543){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1348,537){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1349,532){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1350,526){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1351,520){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1352,514){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1353,508){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1354,502){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1355,496){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1356,490){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1357,485){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1358,479){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1359,473){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1360,467){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1361,461){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1362,455){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1363,449){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1364,443){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1365,438){\rule[-0.175pt]{0.350pt}{1.415pt}}
\put(1366,438){\rule[-0.175pt]{1.108pt}{0.350pt}}
\put(1370,437){\rule[-0.175pt]{1.108pt}{0.350pt}}
\put(1375,436){\rule[-0.175pt]{1.108pt}{0.350pt}}
\put(1379,435){\rule[-0.175pt]{1.108pt}{0.350pt}}
\put(1384,434){\rule[-0.175pt]{1.108pt}{0.350pt}}
\put(1388,433){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(311,773){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(334,1038){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(358,1277){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(381,1453){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(405,1575){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(428,1649){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(452,1634){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(475,1588){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(498,1450){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(522,1276){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(545,1066){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(569,861){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(592,643){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(616,441){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(639,295){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(662,226){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(686,185){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(709,230){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(733,323){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(756,445){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(780,598){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(803,711){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(827,850){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,941){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(873,970){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(897,911){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(920,845){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(944,740){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(967,615){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(991,521){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1014,398){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1038,363){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1061,322){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,335){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1108,400){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1131,485){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1155,546){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1178,683){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,754){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1225,818){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1248,868){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,849){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1295,754){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1319,664){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1342,579){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1366,438){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1389,433){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(311,768){\rule[-0.350pt]{0.700pt}{2.650pt}}
\put(301,768){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(301,779){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(334,1027){\rule[-0.350pt]{0.700pt}{5.300pt}}
\put(324,1027){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(324,1049){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(358,1263){\rule[-0.350pt]{0.700pt}{6.745pt}}
\put(348,1263){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(348,1291){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(381,1434){\rule[-0.350pt]{0.700pt}{8.913pt}}
\put(371,1434){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(371,1471){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(405,1564){\rule[-0.350pt]{0.700pt}{5.059pt}}
\put(395,1564){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(395,1585){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(428,1635){\rule[-0.350pt]{0.700pt}{6.745pt}}
\put(418,1635){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(418,1663){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(452,1619){\rule[-0.350pt]{0.700pt}{7.227pt}}
\put(442,1619){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(442,1649){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(475,1573){\rule[-0.350pt]{0.700pt}{7.227pt}}
\put(465,1573){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(465,1603){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(498,1440){\rule[-0.350pt]{0.700pt}{5.059pt}}
\put(488,1440){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(488,1461){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(522,1263){\rule[-0.350pt]{0.700pt}{6.263pt}}
\put(512,1263){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(512,1289){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(545,1057){\rule[-0.350pt]{0.700pt}{4.336pt}}
\put(535,1057){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(535,1075){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(569,850){\rule[-0.350pt]{0.700pt}{5.059pt}}
\put(559,850){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(559,871){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(592,632){\rule[-0.350pt]{0.700pt}{5.541pt}}
\put(582,632){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(582,655){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(616,431){\rule[-0.350pt]{0.700pt}{4.818pt}}
\put(606,431){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(606,451){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(639,285){\rule[-0.350pt]{0.700pt}{4.818pt}}
\put(629,285){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(629,305){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(662,219){\rule[-0.350pt]{0.700pt}{3.373pt}}
\put(652,219){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(652,233){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(686,179){\rule[-0.350pt]{0.700pt}{3.132pt}}
\put(676,179){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(676,192){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(709,221){\rule[-0.350pt]{0.700pt}{4.336pt}}
\put(699,221){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(699,239){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(733,316){\rule[-0.350pt]{0.700pt}{3.613pt}}
\put(723,316){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(723,331){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(756,433){\rule[-0.350pt]{0.700pt}{5.782pt}}
\put(746,433){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(746,457){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(780,585){\rule[-0.350pt]{0.700pt}{6.263pt}}
\put(770,585){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(770,611){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(803,698){\rule[-0.350pt]{0.700pt}{6.263pt}}
\put(793,698){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(793,724){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(827,838){\rule[-0.350pt]{0.700pt}{6.022pt}}
\put(817,838){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(817,863){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(850,930){\rule[-0.350pt]{0.700pt}{5.541pt}}
\put(840,930){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(840,953){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(873,952){\rule[-0.350pt]{0.700pt}{8.672pt}}
\put(863,952){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(863,988){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(897,900){\rule[-0.350pt]{0.700pt}{5.059pt}}
\put(887,900){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(887,921){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(920,831){\rule[-0.350pt]{0.700pt}{6.745pt}}
\put(910,831){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(910,859){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(944,721){\rule[-0.350pt]{0.700pt}{9.395pt}}
\put(934,721){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(934,760){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(967,598){\rule[-0.350pt]{0.700pt}{8.431pt}}
\put(957,598){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(957,633){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(991,506){\rule[-0.350pt]{0.700pt}{6.986pt}}
\put(981,506){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(981,535){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1014,386){\rule[-0.350pt]{0.700pt}{5.541pt}}
\put(1004,386){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1004,409){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1038,347){\rule[-0.350pt]{0.700pt}{7.950pt}}
\put(1028,347){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1028,380){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1061,303){\rule[-0.350pt]{0.700pt}{8.913pt}}
\put(1051,303){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1051,340){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1084,322){\rule[-0.350pt]{0.700pt}{6.504pt}}
\put(1074,322){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1074,349){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1108,392){\rule[-0.350pt]{0.700pt}{3.854pt}}
\put(1098,392){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1098,408){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1131,463){\rule[-0.350pt]{0.700pt}{10.600pt}}
\put(1121,463){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1121,507){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1155,523){\rule[-0.350pt]{0.700pt}{10.840pt}}
\put(1145,523){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1145,568){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1178,652){\rule[-0.350pt]{0.700pt}{14.695pt}}
\put(1168,652){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1168,713){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1202,738){\rule[-0.350pt]{0.700pt}{7.709pt}}
\put(1192,738){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1192,770){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1225,794){\rule[-0.350pt]{0.700pt}{11.563pt}}
\put(1215,794){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1215,842){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1248,841){\rule[-0.350pt]{0.700pt}{13.009pt}}
\put(1238,841){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1238,895){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1272,819){\rule[-0.350pt]{0.700pt}{14.695pt}}
\put(1262,819){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1262,880){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1295,733){\rule[-0.350pt]{0.700pt}{10.118pt}}
\put(1285,733){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1285,775){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1319,632){\rule[-0.350pt]{0.700pt}{15.418pt}}
\put(1309,632){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1309,696){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1342,566){\rule[-0.350pt]{0.700pt}{6.263pt}}
\put(1332,566){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1332,592){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1366,409){\rule[-0.350pt]{0.700pt}{13.972pt}}
\put(1356,409){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1356,467){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1389,395){\rule[-0.350pt]{0.700pt}{18.308pt}}
\put(1379,395){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1379,471){\rule[-0.350pt]{4.818pt}{0.700pt}}
\end{picture}
